Graph Streaming Lower Bounds for Parameter Estimation and Property Testing via a Streaming XOR Lemma

We study space-pass tradeoffs in graph streaming algorithms for parameter estimation and property testing problems such as estimating the size of maximum matchings and maximum cuts, weight of minimum spanning trees, or testing if a graph is connected or cycle-free versus being far from these properties. We develop a new lower bound technique that proves that for many problems of interest, including all the above, obtaining a $(1+\epsilon)$-approximation requires either $n^{\Omega(1)}$ space or $\Omega(1/\epsilon)$ passes, even on highly restricted families of graphs such as bounded-degree planar graphs. For multiple of these problems, this bound matches those of existing algorithms and is thus (asymptotically) optimal. Our results considerably strengthen prior lower bounds even for arbitrary graphs: starting from the influential work of [Verbin, Yu; SODA 2011], there has been a plethora of lower bounds for single-pass algorithms for these problems; however, the only multi-pass lower bounds proven very recently in [Assadi, Kol, Saxena, Yu; FOCS 2020] rules out sublinear-space algorithms with exponentially smaller $o(\log{(1/\epsilon)})$ passes for these problems. One key ingredient of our proofs is a simple streaming XOR Lemma, a generic hardness amplification result, that we prove: informally speaking, if a $p$-pass $s$-space streaming algorithm can only solve a decision problem with advantage $\delta > 0$ over random guessing, then it cannot solve XOR of $\ell$ independent copies of the problem with advantage better than $\delta^{\Omega(\ell)}$. This result can be of independent interest and useful for other streaming lower bounds as well.

==> figs/game-pc.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}
	

\tikzset{choose/.style={rectangle, draw, rounded corners=5pt, line width=1pt, inner xsep=5pt, inner ysep=2pt]}}
\tikzset{layer/.style={rectangle, rounded corners=8pt, draw, black, line width=1pt, inner sep=3pt]}}


\tikzset{Qp/.style={rectangle, draw, dashed, line width=1pt, gray, minimum width=104pt, fill=gray!10, minimum height=80pt, inner sep=5pt]}}

\node[vertex] (v11){};
\foreach \j in {2,...,6}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex] (v1\j) [below=1pt of v1\jp]{};
}
\node[layer] (V1) [fit=(v11) (v16)]{};
\foreach \i in {2,3,4,5}
{
	\pgfmathtruncatemacro{\ip}{\i-1};
	\node[vertex] (v\i1) [right=100pt of v\ip1]{};
	\foreach \j in {2,...,6}
	{
		\pgfmathtruncatemacro{\jp}{\j-1};
		\node[vertex] (v\i\j) [below=1pt of v\i\jp]{};
	}
	\node[layer] (V\i) [fit=(v\i1) (v\i6)]{};
}
\foreach \i in {1,...,4}
{
	\pgfmathtruncatemacro{\ip}{\i+1};
	\foreach \j in {1,...,6}
	{
		\pgfmathtruncatemacro{\jp}{Mod(\i+\j+1,6)+1};
		
		\draw[black, line width=0.75pt]
			(v\i\j) to (v\ip\jp);
	}
}

\begin{scope}[on background layer]


\node[Qp] (Q1)[above right=-37pt and -2pt of v14] {};%\text{$Q_1$}}
\node[Qp] (Q2)[above right=-37pt and -2pt of v24] {};%\text{$Q_1$}}
\node[Qp] (Q3)[above right=-37pt and -2pt of v34] {};%\text{$Q_1$}}
\node[Qp] (Q4)[above right=-37pt and -2pt of v44] {};%\text{$Q_1$}}



\end{scope}

\begin{scope}[on background layer]
\node [left=5pt of v11]{$P_5(s)$};
\node[choose, blue!25, fill=blue!25] (S) [fit=(v51) (v51)]{};

\node[choose, green!50, fill=green!50] (X) [fit=(v11) (v13)]{};
\node[choose, red!25, fill=red!25] (Y) [fit=(v14) (v16)]{};
\node [right=3pt of v51] {$s$};
\node [below left=5pt and 5pt of v16] {$V_5$};
\node [below right=5pt and 5pt of v56] {$V_1$};
\end{scope}

\draw[red, line width=1pt]
	(v11) to (v24)
	(v24) to (v32)
	(v32) to (v41)
	(v41) to (v51); 




\node[rectangle, draw, fill=gray!10, minimum width=60pt] (bb) [below=120pt of V3][fit=(V2) (V4)] {Black Board};




\draw[line width=2pt, blue, dashed]
	($(Q1) + (0pt,-40pt)$) to ($(Q1) + (0pt,-119pt)$)to (bb);
	\draw[line width=2pt, blue, dashed]
	($(Q2) + (0pt,-40pt)$) to ($(Q2) + (0pt,-85pt)$);

	\draw[line width=2pt, blue, dashed]
	($(Q3) + (0pt,-40pt)$) to ($(Q3) + (0pt,-85pt)$);

	\draw[line width=2pt, blue, dashed]
	($(Q4) + (0pt,-40pt)$) to ($(Q4) + (0pt,-119pt)$) to (bb);


\node [above=20pt of Q1]{player $Q_4$};
\node [above=8pt of Q1]{with input $M_4$};
\node [above=20pt of Q2]{player $Q_3$};
\node [above=8pt of Q2]{with input $M_3$};
\node [above=20pt of Q3]{player $Q_2$};
\node [above=8pt of Q3]{with input $M_2$};
\node [above=20pt of Q4]{player $Q_1$};
\node [above=8pt of Q4]{with input $M_1$};

\end{tikzpicture}


==> figs/game.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}


\tikzset{Qp/.style={rectangle, draw, minimum width=100pt, minimum height=40pt, inner sep=5pt]}}

\tikzset{Pp/.style={rectangle, draw, minimum width=25pt, minimum height=15pt, inner sep=0pt]}}


%\node[Qp] (Q1) {};
\node[Pp] (P10){$P_0$}; 
\node[Pp] (P11)[right=10pt of P10]{$P_1$}; 
\node[Pp] (P12)[right=10pt of P11]{$P_2$}; 
\node[Pp] (P13)[right=10pt of P12]{$P_3$}; 

\node[Qp] (Q1) [fit=(P10) (P13)]{};
\node[above=5pt of Q1] {\text{player $Q_1$ with  stream $\sigma_1$}};

\node[Pp] (P20)[right=30pt of Q1]{$P_0$}; 
\node[Pp] (P21)[right=10pt of P20]{$P_1$}; 
\node[Pp] (P22)[right=10pt of P21]{$P_2$}; 
\node[Pp] (P23)[right=10pt of P22]{$P_3$}; 	

\node[Qp] (Q2) [fit=(P20) (P23)]{};
\node[above=5pt of Q2] {\text{player $Q_2$ with  stream $\sigma_2$}};

\node[Pp] (P30)[right=30pt of Q2]{$P_0$}; 
\node[Pp] (P31)[right=10pt of P30]{$P_1$}; 
\node[Pp] (P32)[right=10pt of P31]{$P_2$}; 
\node[Pp] (P33)[right=10pt of P32]{$P_3$}; 	

\node[Qp] (Q3) [fit=(P30) (P33)]{};
\node[above=5pt of Q3] {\text{player $Q_3$ with  stream $\sigma_3$}};


\node[rounded rectangle, draw, fill=gray!10, minimum width=200pt, minimum height=40pt] (bb) [below=15pt of Q2] {Black Board};

\foreach \i in {1,2,3}
{
	\foreach \j in {0,1,2}
	{
        \pgfmathtruncatemacro{\jp}{\j+1};
        \draw[line width=1pt, red, ->]
		(P\i\j) to (P\i\jp);
	}
	\draw[line width=1pt, red, ->]
	(P\i3) to ($(P\i3)+(0pt,15pt)$) to ($(P\i0)+(0pt,15pt)$) to (P\i0);
	
}

	\draw[line width=2pt, blue, dashed]
	(P10) to ($(P10) + (0pt,-55pt)$) to (bb);

	\draw[line width=2pt, blue, dashed]
	(P20) to ($(P20) + (0pt,-35pt)$);
	
	\draw[line width=2pt, blue, dashed]
	(P30) to ($(P30) + (0pt,-55pt)$) to (bb);
\end{tikzpicture}

==> figs/k-2k-cycle1.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}
	

	\node[vertex] (A11){};
	\node[vertex] (A12)[right=10pt of A11]{};
	\node[vertex] (A13)[below=10pt of A11]{};
	\node[vertex](A14)[right=10pt of A13]{};
	
	\node[vertex](B11)[right=10pt of A12]{};
	\node[vertex] (B12)[right=10pt of B11]{};
	\node[vertex] (B13)[below=10pt of B11]{};
	\node[vertex] (B14)[right=10pt of B13]{};
	
	\node[vertex] (C11)[below=10pt of A13]{};
	\node[vertex] (C12)[right=10pt of C11]{};
	\node[vertex] (C13)[below=10pt of C11]{};
	\node[vertex] (C14)[right=10pt of C13]{};
	
	\node[vertex](D11)[right=10pt of C12]{};
	\node[vertex](D12)[right=10pt of D11]{};
	\node[vertex](D13)[below=10pt of D11]{};
	\node[vertex](D14)[right=10pt of D13]{};
	
	\draw[line width=1pt, black] 
	(A11) -- (A12)
	(A12) -- (A14)
	(A14) -- (A13)
	(A13) -- (A11)
	
	(B11) -- (B12)
	(B12) -- (B14)
	(B14) -- (B13)
	(B13) -- (B11)
	
	(C11) -- (C12)
	(C12) -- (C14)
	(C14) -- (C13)
	(C13) -- (C11)
	
	(D11) -- (D12)
	(D12) -- (D14)
	(D14) -- (D13)
	(D13) -- (D11);
	
	
	\node (T) [above right=10pt and 15pt of B12]{};
	\node (B) [below right=10pt and 15pt of D14]{};
	
	\draw[line width=2pt, black, dashed] (T) -- (B);
	
	\node[vertex] (xA11)[right=30pt of B12]{};
	\node[vertex] (xA12)[right=10pt of xA11]{};
	\node[vertex] (xA13)[below=10pt of xA11]{};
	\node[vertex] (xA14)[right=10pt of xA13]{};
	
	\node[vertex] (xB11)[right=10pt of xA12]{};
	\node[vertex] (xB12)[right=10pt of xB11]{};
	\node[vertex] (xB13)[below=10pt of xB11]{};
	\node[vertex] (xB14)[right=10pt of xB13]{};
	
	\node[vertex] (xC11)[below=10pt of xA13]{};
	\node[vertex] (xC12)[right=10pt of xC11]{};
	\node[vertex] (xC13)[below=10pt of xC11]{};
	\node[vertex] (xC14)[right=10pt of xC13]{};
	
	\node[vertex] (xD11)[right=10pt of xC12]{};
	\node[vertex] (xD12)[right=10pt of xD11]{};
	\node[vertex] (xD13)[below=10pt of xD11]{};
	\node[vertex] (xD14)[right=10pt of xD13]{};
	
	\draw[line width=1pt, black] 
	(xA11) -- (xA12)
	(xA12) -- (xB11)
	(xA14) -- (xA13)
	(xA13) -- (xA11)
	
	(xB11) -- (xB12)
	(xB12) -- (xB14)
	(xB14) -- (xB13)
	(xB13) -- (xA14)
	
	(xC11) -- (xC12)
	(xC12) -- (xD11)
	(xC14) -- (xC13)
	(xC13) -- (xC11)
	
	(xD11) -- (xD12)
	(xD12) -- (xD14)
	(xD14) -- (xD13)
	(xD13) -- (xC14);


\end{tikzpicture}

==> figs/k-2k-cycle2.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}
	
	
	\node[vertex] (A11){};
	\node[vertex] (A12)[right=10pt of A11]{};
	\node[vertex] (A13)[below=10pt of A11]{};
	\node[vertex] (A14)[right=10pt of A13]{};
	
	\node[vertex] (B11)[right=10pt of A12]{};
	\node[vertex] (B12)[right=10pt of B11]{};
	\node[vertex] (B13)[below=10pt of B11]{};
	\node[vertex] (B14)[right=10pt of B13]{};
	
	\node[vertex] (C11)[below=10pt of A13]{};
	\node[vertex] (C12)[right=10pt of C11]{};
	\node[vertex] (C13)[below=10pt of C11]{};
	\node[vertex] (C14)[right=10pt of C13]{};
	
	\node[vertex] (D11)[right=10pt of C12]{};
	\node[vertex] (D12)[right=10pt of D11]{};
	\node[vertex] (D13)[below=10pt of D11]{};
	\node[vertex] (D14)[right=10pt of D13]{};
	
	\draw[line width=1pt, black] 
	(A11) -- (A12)
	(A12) -- (A14)
	(A14) -- (A13)
	(A13) -- (A11)
	
	(B11) -- (B12)
	(B12) -- (B14)
	(B14) -- (B13)
	(B13) -- (B11)
	
	(C11) -- (C12)
	(C12) -- (C14)
%	(C14) -- (C13)
	(C13) -- (C11)
	
	(D11) -- (D12)
	(D12) -- (D14)
%	(D14) -- (D13)
	(D13) -- (D11);
	
	
	\node (T) [above right=10pt and 15pt of B12]{};
	\node (B) [below right=10pt and 15pt of D14]{};
	
	\draw[line width=2pt, black, dashed] (T) -- (B);
	
	\node[vertex] (xA11)[right=30pt of B12]{};
	\node[vertex] (xA12)[right=10pt of xA11]{};
	\node[vertex] (xA13)[below=10pt of xA11]{};
	\node[vertex] (xA14)[right=10pt of xA13]{};
	
	\node[vertex] (xB11)[right=10pt of xA12]{};
	\node[vertex] (xB12)[right=10pt of xB11]{};
	\node[vertex] (xB13)[below=10pt of xB11]{};
	\node[vertex] (xB14)[right=10pt of xB13]{};
	
	\node[vertex] (xC11)[below=10pt of xA13]{};
	\node[vertex] (xC12)[right=10pt of xC11]{};
	\node[vertex] (xC13)[below=10pt of xC11]{};
	\node[vertex] (xC14)[right=10pt of xC13]{};
	
	\node[vertex] (xD11)[right=10pt of xC12]{};
	\node[vertex] (xD12)[right=10pt of xD11]{};
	\node[vertex] (xD13)[below=10pt of xD11]{};
	\node[vertex] (xD14)[right=10pt of xD13]{};
	
	\draw[line width=1pt, black] 
	(xA11) -- (xA12)
	(xA12) -- (xB11)
	(xA14) -- (xA13)
	(xA13) -- (xA11)
	
	(xB11) -- (xB12)
	(xB12) -- (xB14)
	(xB14) -- (xB13)
	(xB13) -- (xA14)
	
	(xC11) -- (xC12)
	(xC12) -- (xC14)
	%(xC14) -- (xC13)
	(xC13) -- (xC11)
	
	(xD11) -- (xD12)
	(xD12) -- (xD14)
	%(xD14) -- (xD13)
	(xD13) -- (xD11);


%%	(C11) -- (C12)
%%	(C12) -- (C14)
%%%	(C14) -- (C13)
%%	(C13) -- (C11)
%%	
%%	(D11) -- (D12)
%%	(D12) -- (D14)
%%%	(D14) -- (D13)
%%	(D13) -- (D11);

\end{tikzpicture}

==> figs/mst1.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}
	
%%\tikzset{Block/.style={rectangle, rounded corners=5pt, draw, minimum width=13pt, minimum height=20pt, inner sep=0pt]}}
%%\tikzset{bBlock/.style={rectangle, rounded corners=5pt, draw, minimum width=15pt, minimum height=31pt, inner sep=0pt]}}
%%\tikzset{fBlock/.style={rectangle, rounded corners=5pt, minimum width=13pt, minimum height=20pt, inner sep=0pt]}}

\tikzset{choose/.style={rectangle, draw, rounded corners=5pt, line width=1pt, inner xsep=5pt, inner ysep=2pt]}}
\tikzset{layer/.style={rectangle, rounded corners=8pt, draw, black, line width=1pt, inner sep=3pt]}}



%% Graph G %%% 

\node[vertex] (v111){};
\node[vertex] [below=10pt of v111](v112){};
\node[vertex] [right=10pt of v111](v113){};
\node[vertex] [below=10pt of v113](v114){};

\foreach \i in {2,3,4}
{

\pgfmathtruncatemacro{\ip}{\i-1};


\node[vertex] [below=15pt of v1\ip2](v1\i1){};
\node[vertex] [below=10pt of v1\i1](v1\i2){};
\node[vertex] [right=10pt of v1\i1](v1\i3){};
\node[vertex] [below=10pt of v1\i3](v1\i4){};
}

\node[vertex] [right=30pt of v113](v211){};
\node[vertex] [below=10pt of v211](v212){};
\node[vertex] [right=10pt of v211](v213){};
\node[vertex] [below=10pt of v213](v214){};

\foreach \i in {2,3,4}
{

\pgfmathtruncatemacro{\ip}{\i-1};

\node[vertex] [below=15pt of v2\ip2](v2\i1){};
\node[vertex] [below=10pt of v2\i1](v2\i2){};
\node[vertex] [right=10pt of v2\i1](v2\i3){};
\node[vertex] [below=10pt of v2\i3](v2\i4){};
}
\begin{scope}[on background layer]
\foreach \i in {1,2,3,4}
{
	\node[choose, draw=none, fill=gray!25, fit=(v1\i3) (v1\i4) (v2\i1) (v2\i2)] {};
}
\end{scope}

\foreach \i in {1,2,3}
{
	\pgfmathtruncatemacro{\ip}{\i+1}

	\draw[blue, line width=1pt]
		(v1\i4) to (v2\ip1);
}

\foreach \i in {1,2,3,4}
{
	\draw[red, line width=3pt]
		(v1\i3) to (v2\i2);
}
\draw[blue, line width=1pt]
	(v144) to ($(v144)+(0pt,-15pt)$) to ($(v144)+(-40pt,-15pt)$) to ($(v144)+(-40pt,160pt)$) to ($(v211)+(0pt,12pt)$) to (v211);


\foreach \x in {1,2}
{
\foreach \i in {1,2,3,4}
{
\draw[black, line width=1pt]
	(v\x\i1) to (v\x\i2)
	(v\x\i2) to (v\x\i4)
	(v\x\i4) to (v\x\i3)
	(v\x\i1) to (v\x\i3);
}
}
		
%%\foreach \i in {1,2,3,4}
%%{
%%\foreach \j in {2,...,4}
%%{
%%	\pgfmathtruncatemacro{\jp}{\j-1};
%%	\node[vertex] (1v\i\j) [below=1pt of 1v\i\jp]{};
%%}
%%\node[layer] (1V\i) [fit=(1v\i1) (1v\i4)]{};
%%}
%%
%%\node[vertex] [right=25pt of 1v31](2v11){};
%%\node[vertex] [below=50pt of 2v11](2v21){};
%%\node[vertex] [right=50pt of 2v11](2v31){};
%%\node[vertex] [below=50pt of 2v31](2v41){};
%%
%%\foreach \i in {1,2,3,4}
%%{
%%\foreach \j in {2,...,4}
%%{
%%	\pgfmathtruncatemacro{\jp}{\j-1};
%%	\node[vertex] (2v\i\j) [below=1pt of 2v\i\jp]{};
%%}
%%\node[layer] (2V\i) [fit=(2v\i1) (2v\i4)]{};
%%}
%%
%%
%%\begin{scope}[on background layer]
%%\node[choose, draw=none, line width=1pt, blue, fill=blue!10, inner ysep=10pt, inner xsep=15pt] (B1) [fit=(1v11) (2v44)]{};
%%\node [above=5pt of B1] {$G_1$};
%%\foreach \r in {1,2}
%%{
%%\pgfmathtruncatemacro{\rp}{2*\r-1};
%%\pgfmathtruncatemacro{\rpp}{2*\r};
%%\node[choose, draw=none, line width=0pt, black, fill=gray!10] (\r G1) [fit=(\r V1) (\r V3)]{$U^{1,\rp}$};
%%\node[choose, draw=none, line width=0pt, black, fill=gray!10] (\r G2) [fit=(\r V2) (\r V4)]{$U^{1,\rpp}$};
%%}
%%\end{scope}
%%
%%
%%\begin{scope}[on background layer]
%%
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (1Xt) [fit=(1v31) (1v32)]{};
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (1Xb) [fit=(1v41) (1v42)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt]  (1Yt) [fit=(1v33) (1v34)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt] (1Yb) [fit=(1v43) (1v44)]{};
%%
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (2Xt) [fit=(2v11) (2v12)]{};
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (2Xb) [fit=(2v21) (2v22)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt]  (2Yt) [fit=(2v13) (2v14)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt] (2Yb) [fit=(2v23) (2v24)]{};
%%
%%
%%\end{scope}
%%
%%\draw[red, line width=1.5pt]
%%	(1v31.east) to (2v11.west)
%%	(1v32.east) to (2v12.west)
%%	(1v33.east) to (2v23.west)
%%	(1v34.east) to (2v24.west)
%%	(1v41.east) to (2v21.west)
%%	(1v42.east) to (2v22.west)
%%	(1v43.east) to (2v13.west)
%%	(1v44.east) to (2v14.west);
%%%% Graph H %%% 
%%
%%\node[vertex] [right=60pt of 2v31] (1x11){};
%%\node[vertex] [below=50pt of 1x11](1x21){};
%%\node[vertex] [right=50pt of 1x11](1x31){};
%%\node[vertex] [below=50pt of 1x31](1x41){};
%%
%%\foreach \i in {1,2,3,4}
%%{
%%\foreach \j in {2,...,4}
%%{
%%	\pgfmathtruncatemacro{\jp}{\j-1};
%%	\node[vertex] (1x\i\j) [below=1pt of 1x\i\jp]{};
%%}
%%\node[layer] (1X\i) [fit=(1x\i1) (1x\i4)]{};
%%}
%%
%%\node[vertex] [right=25pt of 1x31](2x11){};
%%\node[vertex] [below=50pt of 2x11](2x21){};
%%\node[vertex] [right=50pt of 2x11](2x31){};
%%\node[vertex] [below=50pt of 2x31](2x41){};
%%
%%\foreach \i in {1,2,3,4}
%%{
%%\foreach \j in {2,...,4}
%%{
%%	\pgfmathtruncatemacro{\jp}{\j-1};
%%	\node[vertex] (2x\i\j) [below=1pt of 2x\i\jp]{};
%%}
%%\node[layer] (2X\i) [fit=(2x\i1) (2x\i4)]{};
%%}
%%
%%\node [right=15pt of 2X3] {$ = X$};
%%\node [right=15pt of 2X4] {$ = Y$};
%%
%%\begin{scope}[on background layer]
%%\node[choose, draw=none, line width=1pt, blue, fill=blue!10, inner ysep=10pt, inner xsep=15pt] (xB1) [fit=(1x11) (2x44)]{};
%%\node [above=5pt of xB1] {$G_2$};
%%\foreach \r in {1,2}
%%{
%%\pgfmathtruncatemacro{\rp}{2*\r-1};
%%\pgfmathtruncatemacro{\rpp}{2*\r};
%%\node[choose, draw=none, , line width=0pt, black, fill=gray!10] (\r xG1) [fit=(\r X1) (\r X3)]{$U^{2,\rp}$};
%%\node[choose, draw=none, line width=0pt, black, fill=gray!10] (\r xG2) [fit=(\r X2) (\r X4)]{$U^{2,\rpp}$};
%%}
%%\end{scope}
%%
%%\begin{scope}[on background layer]
%%
%%
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (1xXt) [fit=(1x31) (1x32)]{};
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (1xXb) [fit=(1x41) (1x42)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt]  (1xYt) [fit=(1x33) (1x34)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt] (1xYb) [fit=(1x43) (1x44)]{};
%%
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (2xXt) [fit=(2x11) (2x12)]{};
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (2xXb) [fit=(2x21) (2x22)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt]  (2xYt) [fit=(2x13) (2x14)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt] (2xYb) [fit=(2x23) (2x24)]{};
%%
%%
%%
%%
%%\draw[red, line width=1.5pt]
%%	(1x31.east) to (2x11.west)
%%	(1x32.east) to (2x12.west)
%%	(1x33.east) to (2x23.west)
%%	(1x34.east) to (2x24.west)
%%	(1x41.east) to (2x21.west)
%%	(1x42.east) to (2x22.west)
%%	(1x43.east) to (2x13.west)
%%	(1x44.east) to (2x14.west);
%%	
%%\draw[blue, line width=1.25pt,  dashed, bend right]
%%	(1v11) to (1v33) 
%%	(2v23) to (2v41)
%%	(1x21) to (1x44)
%%	(2x14) to (2x31);
%%
%%\draw[ForestGreen, line width=1.25pt, densely dotted, bend left]
%%	(1v11) to (1v32) 
%%	(2v12) to (2v31)
%%	(1x11) to (1x34)
%%	(2x24) to (2x41);
%%		
%%\end{scope}
%%
%%\draw[red, line width=1.5pt]
%%	(2v31.east) to (1x11.west)
%%	(2v32.east) to (1x12.west)
%%	(2v33.east) to (1x13.west)
%%	(2v34.east) to (1x14.west)
%%	(2v41.east) to (1x21.west)
%%	(2v42.east) to (1x22.west)
%%	(2v43.east) to (1x23.west)
%%	(2v44.east) to (1x24.west);
%%%%	(1v32.east) to (2v12.west)
%%%%	(1v33.east) to (2v23.west)
%%%%	(1v34.east) to (2v24.west)
%%%%	(1v41.east) to (2v21.west)
%%%%	(1v42.east) to (2v22.west)
%%%%	(1v43.east) to (2v13.west)
%%%%	(1v44.east) to (2v14.west);




\end{tikzpicture}

==> figs/mst2.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}
	
%%\tikzset{Block/.style={rectangle, rounded corners=5pt, draw, minimum width=13pt, minimum height=20pt, inner sep=0pt]}}
%%\tikzset{bBlock/.style={rectangle, rounded corners=5pt, draw, minimum width=15pt, minimum height=31pt, inner sep=0pt]}}
%%\tikzset{fBlock/.style={rectangle, rounded corners=5pt, minimum width=13pt, minimum height=20pt, inner sep=0pt]}}

\tikzset{choose/.style={rectangle, draw, rounded corners=5pt, line width=1pt, inner xsep=5pt, inner ysep=2pt]}}
\tikzset{layer/.style={rectangle, rounded corners=8pt, draw, black, line width=1pt, inner sep=3pt]}}



%% Graph G %%% 

\node[vertex] (v111){};
\node[vertex] [below=10pt of v111](v112){};
\node[vertex] [right=10pt of v111](v113){};
\node[vertex] [below=10pt of v113](v114){};

\foreach \i in {2,3,4}
{

\pgfmathtruncatemacro{\ip}{\i-1};


\node[vertex] [below=15pt of v1\ip2](v1\i1){};
\node[vertex] [below=10pt of v1\i1](v1\i2){};
\node[vertex] [right=10pt of v1\i1](v1\i3){};
\node[vertex] [below=10pt of v1\i3](v1\i4){};
}

\node[vertex] [right=30pt of v113](v211){};
\node[vertex] [below=10pt of v211](v212){};
\node[vertex] [right=10pt of v211](v213){};
\node[vertex] [below=10pt of v213](v214){};

\foreach \i in {2,3,4}
{

\pgfmathtruncatemacro{\ip}{\i-1};

\node[vertex] [below=15pt of v2\ip2](v2\i1){};
\node[vertex] [below=10pt of v2\i1](v2\i2){};
\node[vertex] [right=10pt of v2\i1](v2\i3){};
\node[vertex] [below=10pt of v2\i3](v2\i4){};
}
\begin{scope}[on background layer]
\foreach \i in {1,2,3,4}
{
	\node[choose, draw=none, fill=gray!25, fit=(v1\i3) (v1\i4) (v2\i1) (v2\i2)] {};
}
\end{scope}

\foreach \i in {1,2,3}
{
	\pgfmathtruncatemacro{\ip}{\i+1}

	\draw[blue, line width=1pt]
		(v1\i4) to (v2\ip1);
}

\foreach \i in {1,2,3,4}
{
	\draw[red, line width=3pt]
		(v1\i3) to (v2\i2);
}
\draw[blue, line width=1pt]
	(v144) to ($(v144)+(0pt,-15pt)$) to ($(v144)+(-40pt,-15pt)$) to ($(v144)+(-40pt,160pt)$) to ($(v211)+(0pt,12pt)$) to (v211);



\foreach \i in {1,2,3,4}
{
\draw[black, line width=1pt]
	(v1\i1) to (v1\i2)
	(v1\i2) to (v1\i4)
	(v1\i3) to (v2\i1)
	(v1\i1) to (v1\i3)
	(v2\i2) to (v2\i4)
	(v2\i4) to (v2\i3)
	(v2\i1) to (v2\i3)
	(v1\i4) to (v2\i2);
	
	
}


		
%%\foreach \i in {1,2,3,4}
%%{
%%\foreach \j in {2,...,4}
%%{
%%	\pgfmathtruncatemacro{\jp}{\j-1};
%%	\node[vertex] (1v\i\j) [below=1pt of 1v\i\jp]{};
%%}
%%\node[layer] (1V\i) [fit=(1v\i1) (1v\i4)]{};
%%}
%%
%%\node[vertex] [right=25pt of 1v31](2v11){};
%%\node[vertex] [below=50pt of 2v11](2v21){};
%%\node[vertex] [right=50pt of 2v11](2v31){};
%%\node[vertex] [below=50pt of 2v31](2v41){};
%%
%%\foreach \i in {1,2,3,4}
%%{
%%\foreach \j in {2,...,4}
%%{
%%	\pgfmathtruncatemacro{\jp}{\j-1};
%%	\node[vertex] (2v\i\j) [below=1pt of 2v\i\jp]{};
%%}
%%\node[layer] (2V\i) [fit=(2v\i1) (2v\i4)]{};
%%}
%%
%%
%%\begin{scope}[on background layer]
%%\node[choose, draw=none, line width=1pt, blue, fill=blue!10, inner ysep=10pt, inner xsep=15pt] (B1) [fit=(1v11) (2v44)]{};
%%\node [above=5pt of B1] {$G_1$};
%%\foreach \r in {1,2}
%%{
%%\pgfmathtruncatemacro{\rp}{2*\r-1};
%%\pgfmathtruncatemacro{\rpp}{2*\r};
%%\node[choose, draw=none, line width=0pt, black, fill=gray!10] (\r G1) [fit=(\r V1) (\r V3)]{$U^{1,\rp}$};
%%\node[choose, draw=none, line width=0pt, black, fill=gray!10] (\r G2) [fit=(\r V2) (\r V4)]{$U^{1,\rpp}$};
%%}
%%\end{scope}
%%
%%
%%\begin{scope}[on background layer]
%%
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (1Xt) [fit=(1v31) (1v32)]{};
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (1Xb) [fit=(1v41) (1v42)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt]  (1Yt) [fit=(1v33) (1v34)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt] (1Yb) [fit=(1v43) (1v44)]{};
%%
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (2Xt) [fit=(2v11) (2v12)]{};
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (2Xb) [fit=(2v21) (2v22)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt]  (2Yt) [fit=(2v13) (2v14)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt] (2Yb) [fit=(2v23) (2v24)]{};
%%
%%
%%\end{scope}
%%
%%\draw[red, line width=1.5pt]
%%	(1v31.east) to (2v11.west)
%%	(1v32.east) to (2v12.west)
%%	(1v33.east) to (2v23.west)
%%	(1v34.east) to (2v24.west)
%%	(1v41.east) to (2v21.west)
%%	(1v42.east) to (2v22.west)
%%	(1v43.east) to (2v13.west)
%%	(1v44.east) to (2v14.west);
%%%% Graph H %%% 
%%
%%\node[vertex] [right=60pt of 2v31] (1x11){};
%%\node[vertex] [below=50pt of 1x11](1x21){};
%%\node[vertex] [right=50pt of 1x11](1x31){};
%%\node[vertex] [below=50pt of 1x31](1x41){};
%%
%%\foreach \i in {1,2,3,4}
%%{
%%\foreach \j in {2,...,4}
%%{
%%	\pgfmathtruncatemacro{\jp}{\j-1};
%%	\node[vertex] (1x\i\j) [below=1pt of 1x\i\jp]{};
%%}
%%\node[layer] (1X\i) [fit=(1x\i1) (1x\i4)]{};
%%}
%%
%%\node[vertex] [right=25pt of 1x31](2x11){};
%%\node[vertex] [below=50pt of 2x11](2x21){};
%%\node[vertex] [right=50pt of 2x11](2x31){};
%%\node[vertex] [below=50pt of 2x31](2x41){};
%%
%%\foreach \i in {1,2,3,4}
%%{
%%\foreach \j in {2,...,4}
%%{
%%	\pgfmathtruncatemacro{\jp}{\j-1};
%%	\node[vertex] (2x\i\j) [below=1pt of 2x\i\jp]{};
%%}
%%\node[layer] (2X\i) [fit=(2x\i1) (2x\i4)]{};
%%}
%%
%%\node [right=15pt of 2X3] {$ = X$};
%%\node [right=15pt of 2X4] {$ = Y$};
%%
%%\begin{scope}[on background layer]
%%\node[choose, draw=none, line width=1pt, blue, fill=blue!10, inner ysep=10pt, inner xsep=15pt] (xB1) [fit=(1x11) (2x44)]{};
%%\node [above=5pt of xB1] {$G_2$};
%%\foreach \r in {1,2}
%%{
%%\pgfmathtruncatemacro{\rp}{2*\r-1};
%%\pgfmathtruncatemacro{\rpp}{2*\r};
%%\node[choose, draw=none, , line width=0pt, black, fill=gray!10] (\r xG1) [fit=(\r X1) (\r X3)]{$U^{2,\rp}$};
%%\node[choose, draw=none, line width=0pt, black, fill=gray!10] (\r xG2) [fit=(\r X2) (\r X4)]{$U^{2,\rpp}$};
%%}
%%\end{scope}
%%
%%\begin{scope}[on background layer]
%%
%%
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (1xXt) [fit=(1x31) (1x32)]{};
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (1xXb) [fit=(1x41) (1x42)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt]  (1xYt) [fit=(1x33) (1x34)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt] (1xYb) [fit=(1x43) (1x44)]{};
%%
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (2xXt) [fit=(2x11) (2x12)]{};
%%\node[choose, green!50, fill=green!50, inner sep=2pt] (2xXb) [fit=(2x21) (2x22)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt]  (2xYt) [fit=(2x13) (2x14)]{};
%%\node[choose, red!25, fill=red!25, inner sep=2pt] (2xYb) [fit=(2x23) (2x24)]{};
%%
%%
%%
%%
%%\draw[red, line width=1.5pt]
%%	(1x31.east) to (2x11.west)
%%	(1x32.east) to (2x12.west)
%%	(1x33.east) to (2x23.west)
%%	(1x34.east) to (2x24.west)
%%	(1x41.east) to (2x21.west)
%%	(1x42.east) to (2x22.west)
%%	(1x43.east) to (2x13.west)
%%	(1x44.east) to (2x14.west);
%%	
%%\draw[blue, line width=1.25pt,  dashed, bend right]
%%	(1v11) to (1v33) 
%%	(2v23) to (2v41)
%%	(1x21) to (1x44)
%%	(2x14) to (2x31);
%%
%%\draw[ForestGreen, line width=1.25pt, densely dotted, bend left]
%%	(1v11) to (1v32) 
%%	(2v12) to (2v31)
%%	(1x11) to (1x34)
%%	(2x24) to (2x41);
%%		
%%\end{scope}
%%
%%\draw[red, line width=1.5pt]
%%	(2v31.east) to (1x11.west)
%%	(2v32.east) to (1x12.west)
%%	(2v33.east) to (1x13.west)
%%	(2v34.east) to (1x14.west)
%%	(2v41.east) to (1x21.west)
%%	(2v42.east) to (1x22.west)
%%	(2v43.east) to (1x23.west)
%%	(2v44.east) to (1x24.west);
%%%%	(1v32.east) to (2v12.west)
%%%%	(1v33.east) to (2v23.west)
%%%%	(1v34.east) to (2v24.west)
%%%%	(1v41.east) to (2v21.west)
%%%%	(1v42.east) to (2v22.west)
%%%%	(1v43.east) to (2v13.west)
%%%%	(1v44.east) to (2v14.west);




\end{tikzpicture}

==> figs/ngc.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}
	
%%\tikzset{Block/.style={rectangle, rounded corners=5pt, draw, minimum width=13pt, minimum height=20pt, inner sep=0pt]}}
%%\tikzset{bBlock/.style={rectangle, rounded corners=5pt, draw, minimum width=15pt, minimum height=31pt, inner sep=0pt]}}
%%\tikzset{fBlock/.style={rectangle, rounded corners=5pt, minimum width=13pt, minimum height=20pt, inner sep=0pt]}}

\tikzset{choose/.style={rectangle, draw, rounded corners=5pt, line width=1pt, inner xsep=5pt, inner ysep=2pt]}}
\tikzset{layer/.style={rectangle, rounded corners=8pt, draw, black, line width=1pt, inner sep=3pt]}}


\node[vertex] (v11){};
\foreach \j in {2,...,6}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex] (v1\j) [below=1pt of v1\jp]{};
}
\node[layer] (V1) [fit=(v11) (v16)]{};
\foreach \i in {2,3,4,5}
{
	\pgfmathtruncatemacro{\ip}{\i-1};
	\node[vertex] (v\i1) [right=30pt of v\ip1]{};
	\foreach \j in {2,...,6}
	{
		\pgfmathtruncatemacro{\jp}{\j-1};
		\node[vertex] (v\i\j) [below=1pt of v\i\jp]{};
	}
	\node[layer] (V\i) [fit=(v\i1) (v\i6)]{};
}
\foreach \i in {1,...,4}
{
	\pgfmathtruncatemacro{\ip}{\i+1};
	\foreach \j in {1,...,6}
	{
		\pgfmathtruncatemacro{\jp}{Mod(\i+\j+1,6)+1};
		
		\draw[black, line width=0.75pt]
			(v\i\j) to (v\ip\jp);
	}
}

\begin{scope}[on background layer]
\node[choose, dashed, line width=1pt, gray, fill=gray!10] (G1) [fit=(V1) (V5)]{};
\node [left=5pt of G1] {$G_1$};
\node[choose, blue!25, fill=blue!25] (S) [fit=(v11) (v12)]{};
\node[choose, green!50, fill=green!50] (X) [fit=(v51) (v53)]{};
\node[choose, red!25, fill=red!25] (Y) [fit=(v54) (v56)]{};
\end{scope}

%%

\node[vertex] (2v11) [below=70pt of v11]{};
\foreach \j in {2,...,6}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex] (2v1\j) [below=1pt of 2v1\jp]{};
}
\node[layer] (2V1) [fit=(2v11) (2v16)]{};
\foreach \i in {2,3,4,5}
{
	\pgfmathtruncatemacro{\ip}{\i-1};
	\node[vertex] (2v\i1) [right=30pt of 2v\ip1]{};
	\foreach \j in {2,...,6}
	{
		\pgfmathtruncatemacro{\jp}{\j-1};
		\node[vertex] (2v\i\j) [below=1pt of 2v\i\jp]{};
	}
	\node[layer] (2V\i) [fit=(2v\i1) (2v\i6)]{};
}
\foreach \i in {1,...,4}
{
	\pgfmathtruncatemacro{\ip}{\i+1};
	\foreach \j in {1,...,6}
	{
		\pgfmathtruncatemacro{\jp}{Mod(\i+\j+1,6)+1};
		
		\draw[black, line width=0.75pt]
			(2v\i\j) to (2v\ip\jp);
	}
}

\begin{scope}[on background layer]
\node[choose, dashed, line width=1pt, gray, fill=gray!10] (G2) [fit=(2V1) (2V5)]{};
\node [left=5pt of G2] {$G_2$};
\node[choose, blue!25, fill=blue!25] (S) [fit=(2v11) (2v12)]{};
\node[choose, green!50, fill=green!50] (X) [fit=(2v51) (2v53)]{};
\node[choose, red!25, fill=red!25] (Y) [fit=(2v54) (2v56)]{};
\end{scope}



\node[vertex] (3v11) [right=350pt of v11]{};
\foreach \j in {2,...,6}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex] (3v1\j) [below=1pt of 3v1\jp]{};
}
\node[layer] (3V1) [fit=(3v11) (3v16)]{};
\foreach \i in {2,3,4,5}
{
	\pgfmathtruncatemacro{\ip}{\i-1};
	\node[vertex] (3v\i1) [left=30pt of 3v\ip1]{};
	\foreach \j in {2,...,6}
	{
		\pgfmathtruncatemacro{\jp}{\j-1};
		\node[vertex] (3v\i\j) [below=1pt of 3v\i\jp]{};
	}
	\node[layer] (3V\i) [fit=(3v\i1) (3v\i6)]{};
}
\foreach \i in {1,...,4}
{
	\pgfmathtruncatemacro{\ip}{\i+1};
	\foreach \j in {1,...,6}
	{
		\pgfmathtruncatemacro{\jp}{Mod(\i+\j+1,6)+1};
		
		\draw[black, line width=0.75pt]
			(3v\i\j) to (3v\ip\jp);
	}
}

\begin{scope}[on background layer]
\node[choose, dashed, line width=1pt, gray, fill=gray!10] (G3) [fit=(3V1) (3V5)]{};
\node [right=5pt of G3] {$G_3$};
\node[choose, blue!25, fill=blue!25] (S) [fit=(3v11) (3v12)]{};
\node[choose, green!50, fill=green!50] (X) [fit=(3v51) (3v53)]{};
\node[choose, red!25, fill=red!25] (Y) [fit=(3v54) (3v56)]{};
\end{scope}

\node[vertex] (4v11) [below=70pt of 3v11]{};
\foreach \j in {2,...,6}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex] (4v1\j) [below=1pt of 4v1\jp]{};
}
\node[layer] (4V1) [fit=(4v11) (4v16)]{};
\foreach \i in {2,3,4,5}
{
	\pgfmathtruncatemacro{\ip}{\i-1};
	\node[vertex] (4v\i1) [left=30pt of 4v\ip1]{};
	\foreach \j in {2,...,6}
	{
		\pgfmathtruncatemacro{\jp}{\j-1};
		\node[vertex] (4v\i\j) [below=1pt of 4v\i\jp]{};
	}
	\node[layer] (4V\i) [fit=(4v\i1) (4v\i6)]{};
}
\foreach \i in {1,...,4}
{
	\pgfmathtruncatemacro{\ip}{\i+1};
	\foreach \j in {1,...,6}
	{
		\pgfmathtruncatemacro{\jp}{Mod(\i+\j+1,6)+1};
		
		\draw[black, line width=0.75pt]
			(4v\i\j) to (4v\ip\jp);
	}
}

\begin{scope}[on background layer]
\node[choose, dashed, line width=1pt, gray, fill=gray!10] (G4) [fit=(4V1) (4V5)]{};
\node [right=5pt of G4] {$G_4$};
\node[choose, blue!25, fill=blue!25] (S) [fit=(4v11) (4v12)]{};
\node[choose, green!50, fill=green!50] (X) [fit=(4v51) (4v53)]{};
\node[choose, red!25, fill=red!25] (Y) [fit=(4v54) (4v56)]{};
\end{scope}


\foreach \j in {1,...,3}
{
	\pgfmathtruncatemacro{\jp}{\j+3};
	\draw[red, line width=1.5pt]
		(v5\j.east) to (3v5\j.west)
		(v5\jp.east) to (4v5\jp.west)
		(2v5\jp.east) to (3v5\jp.west)
		(2v5\j.east) to (4v5\j.west);
}

\draw[red, line width=1.5pt]
	(v11.west) to ($(v11)+(-15pt,0pt)$) to ($(v11)+(-15pt,18pt)$) to ($(3v11)+(15pt,18pt)$) to ($(3v11)+(15pt,0pt)$) to (3v11.east)
	(v12.west) to ($(v12)+(-20pt,0pt)$) to ($(v12)+(-20pt,18pt)$) to ($(3v12)+(20pt,18pt)$) to ($(3v12)+(20pt,0pt)$) to (3v12.east)
	(2v11.west) to ($(2v11)+(-15pt,0pt)$) to ($(2v11)+(-15pt,-58pt)$) to ($(4v11)+(15pt,-58pt)$) to ($(4v11)+(15pt,0pt)$) to (4v11.east)
	(2v12.west) to ($(2v12)+(-20pt,0pt)$) to ($(2v12)+(-20pt,-58pt)$) to ($(4v12)+(20pt,-58pt)$) to ($(4v12)+(20pt,0pt)$) to (4v12.east);
		

\end{tikzpicture}

==> figs/pcX.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}
	

\tikzset{choose/.style={rectangle, draw, rounded corners=5pt, line width=1pt, inner xsep=5pt, inner ysep=2pt]}}
\tikzset{layer/.style={rectangle, rounded corners=8pt, draw, black, line width=1pt, inner sep=3pt]}}


\node[vertex] (v11){};
\foreach \j in {2,...,6}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex] (v1\j) [below=1pt of v1\jp]{};
}
\node[layer] (V1) [fit=(v11) (v16)]{};
\foreach \i in {2,3,4,5}
{
	\pgfmathtruncatemacro{\ip}{\i-1};
	\node[vertex] (v\i1) [right=30pt of v\ip1]{};
	\foreach \j in {2,...,6}
	{
		\pgfmathtruncatemacro{\jp}{\j-1};
		\node[vertex] (v\i\j) [below=1pt of v\i\jp]{};
	}
	\node[layer] (V\i) [fit=(v\i1) (v\i6)]{};
}
\foreach \i in {1,...,4}
{
	\pgfmathtruncatemacro{\ip}{\i+1};
	\foreach \j in {1,...,6}
	{
		\pgfmathtruncatemacro{\jp}{Mod(\i+\j+1,6)+1};
		
		\draw[black, line width=0.75pt]
			(v\i\j) to (v\ip\jp);
	}
}

\begin{scope}[on background layer]
\node [left=5pt of v11]{$s$};
\node[choose, blue!25, fill=blue!25] (S) [fit=(v11) (v11)]{};

\node[choose, green!50, fill=green!50] (X) [fit=(v51) (v53)]{};
\node[choose, red!25, fill=red!25] (Y) [fit=(v54) (v56)]{};
\node [right=3pt of v51] {$P(s)$};
\node [below=10pt of v16] {$V_1$};
\node [below=10pt of v56] {$V_5$};
\end{scope}

\draw[red, line width=1pt]
	(v11) to (v24)
	(v24) to (v32)
	(v32) to (v41)
	(v41) to (v51); 


\end{tikzpicture}

==> figs/pcY.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}


\tikzset{choose/.style={rectangle, draw, rounded corners=5pt, line width=1pt, inner xsep=5pt, inner ysep=2pt]}}
\tikzset{layer/.style={rectangle, rounded corners=8pt, draw, black, line width=1pt, inner sep=3pt]}}


\node[vertex] (v11){};
\foreach \j in {2,...,6}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex] (v1\j) [below=1pt of v1\jp]{};
}
\node[layer] (V1) [fit=(v11) (v16)]{};
\foreach \i in {2,3,4,5}
{
	\pgfmathtruncatemacro{\ip}{\i-1};
	\node[vertex] (v\i1) [right=30pt of v\ip1]{};
	\foreach \j in {2,...,6}
	{
		\pgfmathtruncatemacro{\jp}{\j-1};
		\node[vertex] (v\i\j) [below=1pt of v\i\jp]{};
	}
	\node[layer] (V\i) [fit=(v\i1) (v\i6)]{};
}
\foreach \i in {1,...,3}
{
	\pgfmathtruncatemacro{\ip}{\i+1};
	\foreach \j in {1,...,6}
	{
		\pgfmathtruncatemacro{\jp}{Mod(\i+\j+4,6)+1};
		
		\draw[black, line width=0.75pt]
			(v\i\j) to (v\ip\jp);
	}
}

\begin{scope}[on background layer]
\node [left=5pt of v11]{$s$};
\node[choose, blue!25, fill=blue!25] (S) [fit=(v11) (v11)]{};
\node[choose, green!50, fill=green!50] (X) [fit=(v51) (v53)]{};
\node[choose, red!25, fill=red!25] (Y) [fit=(v54) (v56)]{};
\node [right=3pt of v56] {$P(s)$};
\node [below=10pt of v16] {$V_1$};
\node [below=10pt of v56] {$V_5$};
\end{scope}

\draw[black, line width=0.75pt]
(v41)to(v53)
(v42)to(v54)
(v43)to(v55)
(v44)to(v56)
(v45)to(v51)
(v46)to(v52);

\draw[red, line width=1pt]
	(v11) to (v21)
	(v21) to (v32)
	(v32) to (v44)
	(v44) to (v56); 

\end{tikzpicture}

==> figs/xor-product.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\begin{tikzpicture}
	
%%\tikzset{Block/.style={rectangle, rounded corners=5pt, draw, minimum width=13pt, minimum height=20pt, inner sep=0pt]}}
%%\tikzset{bBlock/.style={rectangle, rounded corners=5pt, draw, minimum width=15pt, minimum height=31pt, inner sep=0pt]}}
%%\tikzset{fBlock/.style={rectangle, rounded corners=5pt, minimum width=13pt, minimum height=20pt, inner sep=0pt]}}

\tikzset{choose/.style={rectangle, draw, rounded corners=5pt, line width=1pt, inner xsep=5pt, inner ysep=2pt]}}
\tikzset{layer/.style={rectangle, rounded corners=8pt, draw, black, line width=1pt, inner sep=3pt]}}



%% Graph G %%% 

\node[vertex] (1v11){$\bm{s}$};
\node[vertex] [below=50pt of 1v11](1v21){};
\node[vertex] [right=50pt of 1v11](1v31){};
\node[vertex] [below=50pt of 1v31](1v41){};


\foreach \i in {1,2,3,4}
{
\foreach \j in {2,...,4}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex] (1v\i\j) [below=1pt of 1v\i\jp]{};
}
\node[layer] (1V\i) [fit=(1v\i1) (1v\i4)]{};
}

\node[vertex] [right=25pt of 1v31](2v11){};
\node[vertex] [below=50pt of 2v11](2v21){};
\node[vertex] [right=50pt of 2v11](2v31){};
\node[vertex] [below=50pt of 2v31](2v41){};

\foreach \i in {1,2,3,4}
{
\foreach \j in {2,...,4}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex] (2v\i\j) [below=1pt of 2v\i\jp]{};
}
\node[layer] (2V\i) [fit=(2v\i1) (2v\i4)]{};
}


\begin{scope}[on background layer]
\node[choose, draw=none, line width=1pt, blue, fill=blue!10, inner ysep=10pt, inner xsep=15pt] (B1) [fit=(1v11) (2v44)]{};
\node [above=5pt of B1] {$G_1$};
\foreach \r in {1,2}
{
\pgfmathtruncatemacro{\rp}{2*\r-1};
\pgfmathtruncatemacro{\rpp}{2*\r};
\node[choose, draw=none, line width=0pt, black, fill=gray!10] (\r G1) [fit=(\r V1) (\r V3)]{$U^{1,\rp}$};
\node[choose, draw=none, line width=0pt, black, fill=gray!10] (\r G2) [fit=(\r V2) (\r V4)]{$U^{1,\rpp}$};
}
\end{scope}


\begin{scope}[on background layer]

\node[choose, green!50, fill=green!50, inner sep=2pt] (1Xt) [fit=(1v31) (1v32)]{};
\node[choose, green!50, fill=green!50, inner sep=2pt] (1Xb) [fit=(1v41) (1v42)]{};
\node[choose, red!25, fill=red!25, inner sep=2pt]  (1Yt) [fit=(1v33) (1v34)]{};
\node[choose, red!25, fill=red!25, inner sep=2pt] (1Yb) [fit=(1v43) (1v44)]{};

\node[choose, green!50, fill=green!50, inner sep=2pt] (2Xt) [fit=(2v11) (2v12)]{};
\node[choose, green!50, fill=green!50, inner sep=2pt] (2Xb) [fit=(2v21) (2v22)]{};
\node[choose, red!25, fill=red!25, inner sep=2pt]  (2Yt) [fit=(2v13) (2v14)]{};
\node[choose, red!25, fill=red!25, inner sep=2pt] (2Yb) [fit=(2v23) (2v24)]{};


\end{scope}

\draw[red, line width=1.5pt]
	(1v31.east) to (2v11.west)
	(1v32.east) to (2v12.west)
	(1v33.east) to (2v23.west)
	(1v34.east) to (2v24.west)
	(1v41.east) to (2v21.west)
	(1v42.east) to (2v22.west)
	(1v43.east) to (2v13.west)
	(1v44.east) to (2v14.west);
%% Graph H %%% 

\node[vertex] [right=60pt of 2v31] (1x11){};
\node[vertex] [below=50pt of 1x11](1x21){};
\node[vertex] [right=50pt of 1x11](1x31){};
\node[vertex] [below=50pt of 1x31](1x41){};

\foreach \i in {1,2,3,4}
{
\foreach \j in {2,...,4}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex] (1x\i\j) [below=1pt of 1x\i\jp]{};
}
\node[layer] (1X\i) [fit=(1x\i1) (1x\i4)]{};
}

\node[vertex] [right=25pt of 1x31](2x11){};
\node[vertex] [below=50pt of 2x11](2x21){};
\node[vertex] [right=50pt of 2x11](2x31){};
\node[vertex] [below=50pt of 2x31](2x41){};

\foreach \i in {1,2,3,4}
{
\foreach \j in {2,...,4}
{
	\pgfmathtruncatemacro{\jp}{\j-1};
	\node[vertex] (2x\i\j) [below=1pt of 2x\i\jp]{};
}
\node[layer] (2X\i) [fit=(2x\i1) (2x\i4)]{};
}

\node [right=15pt of 2X3] {$ = X$};
\node [right=15pt of 2X4] {$ = Y$};

\begin{scope}[on background layer]
\node[choose, draw=none, line width=1pt, blue, fill=blue!10, inner ysep=10pt, inner xsep=15pt] (xB1) [fit=(1x11) (2x44)]{};
\node [above=5pt of xB1] {$G_2$};
\foreach \r in {1,2}
{
\pgfmathtruncatemacro{\rp}{2*\r-1};
\pgfmathtruncatemacro{\rpp}{2*\r};
\node[choose, draw=none, , line width=0pt, black, fill=gray!10] (\r xG1) [fit=(\r X1) (\r X3)]{$U^{2,\rp}$};
\node[choose, draw=none, line width=0pt, black, fill=gray!10] (\r xG2) [fit=(\r X2) (\r X4)]{$U^{2,\rpp}$};
}
\end{scope}

\begin{scope}[on background layer]


\node[choose, green!50, fill=green!50, inner sep=2pt] (1xXt) [fit=(1x31) (1x32)]{};
\node[choose, green!50, fill=green!50, inner sep=2pt] (1xXb) [fit=(1x41) (1x42)]{};
\node[choose, red!25, fill=red!25, inner sep=2pt]  (1xYt) [fit=(1x33) (1x34)]{};
\node[choose, red!25, fill=red!25, inner sep=2pt] (1xYb) [fit=(1x43) (1x44)]{};

\node[choose, green!50, fill=green!50, inner sep=2pt] (2xXt) [fit=(2x11) (2x12)]{};
\node[choose, green!50, fill=green!50, inner sep=2pt] (2xXb) [fit=(2x21) (2x22)]{};
\node[choose, red!25, fill=red!25, inner sep=2pt]  (2xYt) [fit=(2x13) (2x14)]{};
\node[choose, red!25, fill=red!25, inner sep=2pt] (2xYb) [fit=(2x23) (2x24)]{};




\draw[red, line width=1.5pt]
	(1x31.east) to (2x11.west)
	(1x32.east) to (2x12.west)
	(1x33.east) to (2x23.west)
	(1x34.east) to (2x24.west)
	(1x41.east) to (2x21.west)
	(1x42.east) to (2x22.west)
	(1x43.east) to (2x13.west)
	(1x44.east) to (2x14.west);
	
\draw[blue, line width=1.25pt,  dashed, bend right]
	(1v11) to (1v33) 
	(2v23) to (2v41)
	(1x21) to (1x44)
	(2x14) to (2x31);

\draw[ForestGreen, line width=1.25pt, densely dotted, bend left]
	(1v11) to (1v32) 
	(2v12) to (2v31)
	(1x11) to (1x34)
	(2x24) to (2x41);
		
\end{scope}

\draw[red, line width=1.5pt]
	(2v31.east) to (1x11.west)
	(2v32.east) to (1x12.west)
	(2v33.east) to (1x13.west)
	(2v34.east) to (1x14.west)
	(2v41.east) to (1x21.west)
	(2v42.east) to (1x22.west)
	(2v43.east) to (1x23.west)
	(2v44.east) to (1x24.west);
%%	(1v32.east) to (2v12.west)
%%	(1v33.east) to (2v23.west)
%%	(1v34.east) to (2v24.west)
%%	(1v41.east) to (2v21.west)
%%	(1v42.east) to (2v22.west)
%%	(1v43.east) to (2v13.west)
%%	(1v44.east) to (2v14.west);




\end{tikzpicture}
